High-order, linearly stable, partitioned solvers for general multiphysics problems based on implicit-explicit Runge-Kutta schemes

This work introduces a general framework for constructing high-order, linearly stable, partitioned solvers for multiphysics problems from a monolithic implicit-explicit Runge-Kutta (IMEX-RK) discretization of the semi-discrete equations. The generic multiphysics problem is modeled as a system of n systems of partial differential equations where the ith subsystem is coupled to the other subsystems through a coupling term that can depend on the state of all the other subsystems. This coupled system of partial differential equations reduces to a coupled system of ordinary differential equations via the method of lines where an appropriate spatial discretization is applied to each subsystem. The coupled system of ordinary differential equations is taken as a monolithic system and discretized using an IMEX-RK discretization with a specific implicit-explicit decomposition that introduces the concept of a predictor for the coupling term. We propose four coupling predictors that enable the monolithic system to be solved in a partitioned manner and preserve the IMEX-RK structure and therefore the design order of accuracy of the monolithic scheme. The four partitioned solvers that result from these predictors are high-order accurate, allow for maximum re-use of existing single-physics software, and two of the four solvers allow the subsystems to be solved in parallel at a given stage and time step. We also analyze the stability of a coupled, linear model problem and show that one of the partitioned solvers achieves unconditional linear stability, while the others are unconditionally stable only for certain values of the coupling strength. We demonstrate the performance of the proposed partitioned solvers on several classes of multiphysics problems including a simple linear system of ODEs, advection-diffusion-reaction systems, FSI problems, and particle-laden flows.

==> Fig/1d_fsi_fluid_strong.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.31\textwidth,
    height=0.31\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{FSI3}^f$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_err_RK2_strong.dat};\label{line:1d_fsi:rk2:fluid:strong}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_err_RK3_strong.dat};\label{line:1d_fsi:rk3:fluid:strong}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_err_RK4_strong.dat};\label{line:1d_fsi:rk4:fluid:strong}


\logLogSlopeTriangle{0.26}{0.08}{0.3}{2}{red};
\logLogSlopeTriangle{0.38}{0.08}{0.25}{3}{green!75!black};
\logLogSlopeTriangle{0.52}{0.08}{0.25}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/1d_fsi_fluid_weak.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.31\textwidth,
    height=0.31\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{FSI3}^f$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_err_RK2_weak.dat};\label{line:1d_fsi:rk2:fluid:weak}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_err_RK3_weak.dat};\label{line:1d_fsi:rk3:fluid:weak}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/piston_euler/euler_1d_3fields_err_RK4_weak.dat};\label{line:1d_fsi:rk4:fluid:weak}


\logLogSlopeTriangle{0.25}{0.08}{0.3}{2}{red};
\logLogSlopeTriangle{0.36}{0.08}{0.22}{3}{green!75!black};
\logLogSlopeTriangle{0.50}{0.08}{0.22}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/1d_fsi_mesh_strong.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.31\textwidth,
    height=0.31\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{FSI3}^x$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/piston_euler/euler_1d_3fields_err_RK2_strong.dat};\label{line:1d_fsi:rk2:mesh:strong}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/piston_euler/euler_1d_3fields_err_RK3_strong.dat};\label{line:1d_fsi:rk3:mesh:strong}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/piston_euler/euler_1d_3fields_err_RK4_strong.dat};\label{line:1d_fsi:rk4:mesh:strong}


\logLogSlopeTriangle{0.24}{0.08}{0.28}{2}{red};
\logLogSlopeTriangle{0.36}{0.08}{0.22}{3}{green!75!black};
\logLogSlopeTriangle{0.48}{0.08}{0.18}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/1d_fsi_mesh_weak.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.31\textwidth,
    height=0.31\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{FSI3}^x$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/piston_euler/euler_1d_3fields_err_RK2_weak.dat};\label{line:1d_fsi:rk2:mesh:weak}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/piston_euler/euler_1d_3fields_err_RK3_weak.dat};\label{line:1d_fsi:rk3:mesh:weak}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/piston_euler/euler_1d_3fields_err_RK4_weak.dat};\label{line:1d_fsi:rk4:mesh:weak}


\logLogSlopeTriangle{0.25}{0.08}{0.32}{2}{red};
\logLogSlopeTriangle{0.37}{0.08}{0.25}{3}{green!75!black};
\logLogSlopeTriangle{0.48}{0.08}{0.20}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/1d_fsi_structure_strong.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.31\textwidth,
    height=0.31\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{FSI3}^s$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/piston_euler/euler_1d_3fields_err_RK2_strong.dat};\label{line:1d_fsi:rk2:structure:strong}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/piston_euler/euler_1d_3fields_err_RK3_strong.dat};\label{line:1d_fsi:rk3:structure:strong}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/piston_euler/euler_1d_3fields_err_RK4_strong.dat};\label{line:1d_fsi:rk4:structure:strong}


\logLogSlopeTriangle{0.2}{0.08}{0.35}{2}{red};
\logLogSlopeTriangle{0.37}{0.08}{0.20}{3}{green!75!black};
\logLogSlopeTriangle{0.52}{0.08}{0.25}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/1d_fsi_structure_weak.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.31\textwidth,
    height=0.31\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{FSI3}^s$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/piston_euler/euler_1d_3fields_err_RK2_weak.dat};\label{line:1d_fsi:rk2:structure:weak}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/piston_euler/euler_1d_3fields_err_RK3_weak.dat};\label{line:1d_fsi:rk3:structure:weak}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/piston_euler/euler_1d_3fields_err_RK4_weak.dat};\label{line:1d_fsi:rk4:structure:weak}


\logLogSlopeTriangle{0.17}{0.08}{0.15}{2}{red};
\logLogSlopeTriangle{0.36}{0.08}{0.20}{3}{green!75!black};
\logLogSlopeTriangle{0.48}{0.08}{0.18}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/foil-with-damper1.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal,
axis lines=none,
width=8cm,
ymax=0.6,
xmax=0.85,
xmin=-0.85,
ymin=-0.6]
\addplot [white, forget plot]
coordinates {
( -0.85000000,  -0.60000000)
(  0.85000000,  -0.60000000)
(  0.85000000,   0.60000000)
( -0.85000000,   0.60000000)
( -0.85000000,  -0.60000000)};

\draw [smooth, ultra thin] plot coordinates {(axis cs:-1.000000, -0.580000) (axis cs:1.000000, -0.580000)
};

\draw [smooth, ultra thin, opacity=0.5, fill=black!30!white] plot coordinates {(axis cs:-0.385791, 0.103372) (axis cs:-0.371603, 0.117293) (axis cs:-0.360141, 0.121044) (axis cs:-0.349136, 0.123087) (axis cs:-0.338373, 0.124230) (axis cs:-0.327767, 0.124784) (axis cs:-0.317276, 0.124909) (axis cs:-0.306874, 0.124701) (axis cs:-0.296545, 0.124224) (axis cs:-0.286276, 0.123522) (axis cs:-0.276059, 0.122625) (axis cs:-0.265887, 0.121559) (axis cs:-0.255756, 0.120343) (axis cs:-0.245660, 0.118992) (axis cs:-0.235597, 0.117520) (axis cs:-0.225564, 0.115935) (axis cs:-0.215559, 0.114249) (axis cs:-0.205579, 0.112467) (axis cs:-0.195623, 0.110598) (axis cs:-0.185688, 0.108646) (axis cs:-0.175775, 0.106617) (axis cs:-0.165880, 0.104516) (axis cs:-0.156004, 0.102346) (axis cs:-0.146146, 0.100111) (axis cs:-0.136304, 0.097816) (axis cs:-0.126477, 0.095462) (axis cs:-0.116665, 0.093053) (axis cs:-0.106868, 0.090591) (axis cs:-0.097083, 0.088079) (axis cs:-0.087312, 0.085518) (axis cs:-0.077553, 0.082912) (axis cs:-0.067806, 0.080262) (axis cs:-0.058070, 0.077570) (axis cs:-0.048345, 0.074838) (axis cs:-0.038630, 0.072066) (axis cs:-0.028925, 0.069258) (axis cs:-0.019230, 0.066413) (axis cs:-0.009544, 0.063535) (axis cs:0.000133, 0.060623) (axis cs:0.009802, 0.057679) (axis cs:0.019462, 0.054704) (axis cs:0.029114, 0.051700) (axis cs:0.038759, 0.048667) (axis cs:0.048396, 0.045606) (axis cs:0.058026, 0.042519) (axis cs:0.067649, 0.039405) (axis cs:0.077266, 0.036267) (axis cs:0.086876, 0.033105) (axis cs:0.096480, 0.029920) (axis cs:0.106077, 0.026711) (axis cs:0.115669, 0.023481) (axis cs:0.125255, 0.020230) (axis cs:0.134836, 0.016958) (axis cs:0.144411, 0.013666) (axis cs:0.153981, 0.010355) (axis cs:0.163546, 0.007025) (axis cs:0.173106, 0.003676) (axis cs:0.182662, 0.000310) (axis cs:0.192212, -0.003074) (axis cs:0.201758, -0.006475) (axis cs:0.211300, -0.009893) (axis cs:0.220837, -0.013327) (axis cs:0.230370, -0.016776) (axis cs:0.239899, -0.020241) (axis cs:0.249424, -0.023722) (axis cs:0.258945, -0.027217) (axis cs:0.268462, -0.030727) (axis cs:0.277975, -0.034251) (axis cs:0.287484, -0.037789) (axis cs:0.296989, -0.041342) (axis cs:0.306491, -0.044908) (axis cs:0.315989, -0.048488) (axis cs:0.325484, -0.052082) (axis cs:0.334974, -0.055688) (axis cs:0.344462, -0.059309) (axis cs:0.353946, -0.062942) (axis cs:0.363426, -0.066589) (axis cs:0.372903, -0.070248) (axis cs:0.382376, -0.073921) (axis cs:0.391845, -0.077607) (axis cs:0.401312, -0.081306) (axis cs:0.410774, -0.085018) (axis cs:0.420234, -0.088743) (axis cs:0.429689, -0.092482) (axis cs:0.439141, -0.096234) (axis cs:0.448590, -0.099999) (axis cs:0.458034, -0.103778) (axis cs:0.467475, -0.107571) (axis cs:0.476913, -0.111377) (axis cs:0.486346, -0.115198) (axis cs:0.495776, -0.119033) (axis cs:0.505202, -0.122882) (axis cs:0.514624, -0.126747) (axis cs:0.524042, -0.130626) (axis cs:0.533456, -0.134520) (axis cs:0.542865, -0.138430) (axis cs:0.552271, -0.142355) (axis cs:0.561672, -0.146297) (axis cs:0.571069, -0.150255) (axis cs:0.579809, -0.156664) (axis cs:0.569688, -0.155410) (axis cs:0.559571, -0.154139) (axis cs:0.549458, -0.152852) (axis cs:0.539350, -0.151549) (axis cs:0.529246, -0.150230) (axis cs:0.519146, -0.148896) (axis cs:0.509051, -0.147546) (axis cs:0.498959, -0.146182) (axis cs:0.488871, -0.144802) (axis cs:0.478787, -0.143409) (axis cs:0.468707, -0.142001) (axis cs:0.458631, -0.140579) (axis cs:0.448558, -0.139143) (axis cs:0.438489, -0.137693) (axis cs:0.428424, -0.136230) (axis cs:0.418363, -0.134753) (axis cs:0.408304, -0.133263) (axis cs:0.398250, -0.131760) (axis cs:0.388199, -0.130243) (axis cs:0.378152, -0.128713) (axis cs:0.368108, -0.127170) (axis cs:0.358067, -0.125615) (axis cs:0.348030, -0.124046) (axis cs:0.337997, -0.122463) (axis cs:0.327967, -0.120868) (axis cs:0.317941, -0.119260) (axis cs:0.307918, -0.117638) (axis cs:0.297899, -0.116003) (axis cs:0.287883, -0.114354) (axis cs:0.277871, -0.112691) (axis cs:0.267863, -0.111015) (axis cs:0.257859, -0.109325) (axis cs:0.247858, -0.107621) (axis cs:0.237861, -0.105902) (axis cs:0.227868, -0.104169) (axis cs:0.217879, -0.102420) (axis cs:0.207895, -0.100657) (axis cs:0.197914, -0.098878) (axis cs:0.187938, -0.097083) (axis cs:0.177966, -0.095271) (axis cs:0.167998, -0.093444) (axis cs:0.158035, -0.091599) (axis cs:0.148077, -0.089737) (axis cs:0.138123, -0.087857) (axis cs:0.128174, -0.085958) (axis cs:0.118231, -0.084041) (axis cs:0.108292, -0.082104) (axis cs:0.098359, -0.080148) (axis cs:0.088432, -0.078170) (axis cs:0.078510, -0.076172) (axis cs:0.068594, -0.074151) (axis cs:0.058684, -0.072108) (axis cs:0.048781, -0.070041) (axis cs:0.038883, -0.067951) (axis cs:0.028993, -0.065835) (axis cs:0.019109, -0.063694) (axis cs:0.009233, -0.061526) (axis cs:-0.000636, -0.059330) (axis cs:-0.010497, -0.057106) (axis cs:-0.020351, -0.054852) (axis cs:-0.030196, -0.052567) (axis cs:-0.040033, -0.050251) (axis cs:-0.049860, -0.047901) (axis cs:-0.059679, -0.045516) (axis cs:-0.069488, -0.043096) (axis cs:-0.079286, -0.040639) (axis cs:-0.089075, -0.038143) (axis cs:-0.098853, -0.035606) (axis cs:-0.108619, -0.033028) (axis cs:-0.118374, -0.030405) (axis cs:-0.128116, -0.027737) (axis cs:-0.137845, -0.025020) (axis cs:-0.147561, -0.022253) (axis cs:-0.157263, -0.019434) (axis cs:-0.166950, -0.016559) (axis cs:-0.176622, -0.013626) (axis cs:-0.186277, -0.010632) (axis cs:-0.195914, -0.007573) (axis cs:-0.205534, -0.004446) (axis cs:-0.215134, -0.001246) (axis cs:-0.224713, 0.002031) (axis cs:-0.234270, 0.005390) (axis cs:-0.243804, 0.008837) (axis cs:-0.253312, 0.012379) (axis cs:-0.262793, 0.016024) (axis cs:-0.272244, 0.019780) (axis cs:-0.281662, 0.023658) (axis cs:-0.291044, 0.027670) (axis cs:-0.300386, 0.031833) (axis cs:-0.309683, 0.036165) (axis cs:-0.318928, 0.040691) (axis cs:-0.328112, 0.045442) (axis cs:-0.337224, 0.050464) (axis cs:-0.346246, 0.055818) (axis cs:-0.355154, 0.061600) (axis cs:-0.363904, 0.067971) (axis cs:-0.372413, 0.075244) (axis cs:-0.380465, 0.084223) (axis cs:-0.385791, 0.103372)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:-0.050000, -0.325000) (axis cs:0.050000, -0.325000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:0.000000, -0.580000) (axis cs:0.000000, -0.325000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:-0.060000, -0.250000) (axis cs:-0.060000, -0.400000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:-0.060000, -0.250000) (axis cs:0.060000, -0.250000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:0.060000, -0.250000) (axis cs:0.060000, -0.400000)
};

\draw [smooth, ultra thin] plot coordinates {(axis cs:0.000000, -0.250000) (axis cs:0.000000, 0.000000)
};

\node[]    at    (axis cs:0.1, -0.025) {$m_s$};
\node[]    at    (axis cs:0.135, -0.325) {$c_s$};
\draw [smooth, solid, gray, ultra thin] plot coordinates {(axis cs:0.000600, 0.000000) (axis cs:-0.799400, 0.000000)
};

\draw [smooth, solid, gray, ultra thin] plot coordinates {(axis cs:0.000580, -0.000155) (axis cs:-0.772161, 0.206900)
};

\node[]    at    (axis cs:-0.6, 0.075) {$\theta(t)$};
\node[]    at    (axis cs:-0.58, -0.325) {$u_s$};
\draw [smooth, solid, gray, <->, ultra thin] plot coordinates {(axis cs:-0.650000, -0.580000) (axis cs:-0.650000, 0.000000)
};

\end{axis}
\end{tikzpicture}


==> Fig/foil_damper_GS_strong.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={~~}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp3_Rk2.summ.dat}; \label{line:foil_damper_strong_GS:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp3_Rk3.summ.dat}; \label{line:foil_damper_strong_GS:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=7, select coords between index={0}{2}] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp3_Rk4.summ.dat}; \label{line:foil_damper_strong_GS:rk4}

\logLogSlopeTriangle{0.25}{0.1}{0.4}{2}{red};
\logLogSlopeTriangle{0.24}{0.1}{0.13}{3}{green!75!black};
\logLogSlopeTriangle{0.66}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/foil_damper_GS_weak.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{FSI2}$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp2_Rk2.summ.dat}; %\label{line:foil_damper_weak_GS:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=7] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp2_Rk3.summ.dat}; %\label{line:foil_damper_weak_GS:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=7, select coords between index={0}{2}] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp2_Rk4.summ.dat}; %\label{line:foil_damper_weak_GS:rk4}

\logLogSlopeTriangle{0.21}{0.1}{0.37}{2}{red};
\logLogSlopeTriangle{0.24}{0.1}{0.13}{3}{green!75!black};
\logLogSlopeTriangle{0.66}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/foil_damper_Jac_strong.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step $\Delta$t},
    ylabel={L$_0$ error}]


\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=5] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp1_Rk2.summ.dat}; %\label{line:foil_damper_strong_Jac:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=5] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp1_Rk3.summ.dat}; %\label{line:foil_damper_strong_Jac:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=5] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp1_Rk4.summ.dat}; %\label{line:foil_damper_strong_Jac:rk4}


%\logLogSlopeTriangle{0.25}{0.1}{0.48}{2}{red};
%\logLogSlopeTriangle{0.37}{0.1}{0.30}{3}{green!75!black};
%\logLogSlopeTriangle{0.6}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/foil_damper_Jac_weak.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step $\Delta$t},
    ylabel={L$_0$ error}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=5] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp0_Rk2.summ.dat}; %\label{line:foil_damper_weak_Jac:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=5] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp0_Rk3.summ.dat}; %\label{line:foil_damper_weak_Jac:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=5] {data/foil_damper/nacamsh1ref0p3_Re1000_Mridx1_Cpltyp0_Rk4.summ.dat}; %\label{line:foil_damper_weak_Jac:rk4}


%\logLogSlopeTriangle{0.25}{0.1}{0.48}{2}{red};
%\logLogSlopeTriangle{0.37}{0.1}{0.28}{3}{green!75!black};
%\logLogSlopeTriangle{0.6}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/foil_damper_stability.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=conv plots,
        group size=4 by 4,
        horizontal sep=1.0cm
    },
    xmode=log, ymode=log,
    xmin=0.003, xmax=0.1,
    ymin=1, ymax=1000.0/0.08221,
    width=4.5cm,
    height=4.5cm,
]

\nextgroupplot[ylabel={Mass ratio $(\bar{m})$}, title={weak Jacobi}]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp0_Rk1.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp0_Rk1.unstable.dat};

\nextgroupplot[ytick=\empty, title={strong Jacobi}]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp1_Rk1.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp1_Rk1.unstable.dat};

\nextgroupplot[ytick=\empty, title={weak Gauss-Seidel}]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp2_Rk1.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp2_Rk1.unstable.dat};

\nextgroupplot[ytick=\empty, title={strong Gauss-Seidel}]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp3_Rk1.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp3_Rk1.unstable.dat};


\nextgroupplot[ylabel={Mass ratio $(\bar{m})$}]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp0_Rk2.stable.dat};
\label{line:foil_damper_stable}
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp0_Rk2.unstable.dat};
\label{line:foil_damper_unstable}

\nextgroupplot[ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp1_Rk2.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp1_Rk2.unstable.dat};

\nextgroupplot[ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp2_Rk2.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp2_Rk2.unstable.dat};

\nextgroupplot[ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp3_Rk2.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp3_Rk2.unstable.dat};


\nextgroupplot[ylabel={Mass ratio $(\bar{m})$}]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp0_Rk3.stable.dat}; %\label{line:foil_damper_stable}
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp0_Rk3.unstable.dat}; %\label{line:foil_damper_unstable}

\nextgroupplot[ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp1_Rk3.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp1_Rk3.unstable.dat};

\nextgroupplot[ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp2_Rk3.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp2_Rk3.unstable.dat};

\nextgroupplot[ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp3_Rk3.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp3_Rk3.unstable.dat};


\nextgroupplot[ylabel={Mass ratio $(\bar{m})$}, xlabel={Time step ($\Delta t$)}]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp0_Rk4.stable.dat}; %\label{line:foil_damper_stable}
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp0_Rk4.unstable.dat}; %\label{line:foil_damper_unstable}

\nextgroupplot[xlabel={Time step ($\Delta t$)}, ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp1_Rk4.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp1_Rk4.unstable.dat};

\nextgroupplot[xlabel={Time step ($\Delta t$)}, ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp2_Rk4.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp2_Rk4.unstable.dat};

\nextgroupplot[xlabel={Time step ($\Delta t$)}, ytick=\empty]
 \addplot [blue, solid, thick, mark=triangle*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp3_Rk4.stable.dat};
 \addplot [red, solid, thick, mark=square*, mark size=1.5, only marks, mark options={solid}]  table[x index=1, y expr=\thisrowno{0}/0.08221] {data/foil_damper/nacamsh1ref0p3_Re1000_Cpltyp3_Rk4.unstable.dat};

\end{groupplot}
\end{tikzpicture}


==> Fig/ode_3field_GS.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={~~}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_GS_err_RK2.dat};\label{line:ode_3field:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_GS_err_RK3.dat};\label{line:ode_3field:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_GS_err_RK4.dat};\label{line:ode_3field:rk4}

\logLogSlopeTriangle{0.4}{0.1}{0.7}{2}{red};
\logLogSlopeTriangle{0.4}{0.1}{0.44}{3}{green!75!black};
\logLogSlopeTriangle{0.4}{0.1}{0.2}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/ode_3field_Jac.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{ODE}$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_Jac_err_RK2.dat};
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_Jac_err_RK3.dat};
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_Jac_err_RK4.dat};


\logLogSlopeTriangle{0.4}{0.1}{0.72}{2}{red};
\logLogSlopeTriangle{0.4}{0.1}{0.42}{3}{green!75!black};
\logLogSlopeTriangle{0.4}{0.1}{0.2}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/ode_3field_cnvg.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.5cm
    },
    width=0.33\textwidth,
    height=0.33\textwidth,
    xmode=log, ymode=log,
    xlabel={Time step ($\Delta t$)},
]

\nextgroupplot[ylabel={$e_\text{ODE}$}]
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_Jac_err_RK2.dat};
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_Jac_err_RK3.dat};
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_Jac_err_RK4.dat};

\logLogSlopeTriangle{0.4}{0.1}{0.72}{2}{red};
\logLogSlopeTriangle{0.4}{0.1}{0.42}{3}{green!75!black};
\logLogSlopeTriangle{0.4}{0.1}{0.2}{4}{blue};

\nextgroupplot
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_GS_err_RK2.dat};\label{line:ode_3field:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_GS_err_RK3.dat};\label{line:ode_3field:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_GS_err_RK4.dat};\label{line:ode_3field:rk4}

\logLogSlopeTriangle{0.4}{0.1}{0.7}{2}{red};
\logLogSlopeTriangle{0.4}{0.1}{0.44}{3}{green!75!black};
\logLogSlopeTriangle{0.4}{0.1}{0.2}{4}{blue};

\nextgroupplot
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_old_err_RK2.dat};
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_old_err_RK3.dat};
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_old_err_RK4.dat};

\logLogSlopeTriangle{0.4}{0.1}{0.78}{1}{red};
\logLogSlopeTriangle{0.4}{0.1}{0.51}{2}{green!75!black};
\logLogSlopeTriangle{0.4}{0.1}{0.2}{3}{blue};

\end{groupplot}
\end{tikzpicture}


==> Fig/ode_3field_old.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={~~}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_old_err_RK2.dat};
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_old_err_RK3.dat};
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=4] {data/ode3/ode_3fields_pred_old_err_RK4.dat};


\logLogSlopeTriangle{0.4}{0.1}{0.78}{1}{red};
\logLogSlopeTriangle{0.4}{0.1}{0.51}{2}{green!75!black};
\logLogSlopeTriangle{0.4}{0.1}{0.2}{3}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/particle_laden_GS_strong.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={~~}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/particle_laden/Particle_laden_flow_fluid_RK2Strong_GS.dat}; \label{line:particle_laden_strong_GS:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/particle_laden/Particle_laden_flow_fluid_RK3Strong_GS.dat}; \label{line:particle_laden_strong_GS:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1, select coords between index={0}{2}] {data/particle_laden/Particle_laden_flow_fluid_RK4Strong_GS.dat}; \label{line:particle_laden_strong_GS:rk4}

\logLogSlopeTriangle{0.28}{0.1}{0.48}{2}{red};
\logLogSlopeTriangle{0.52}{0.1}{0.33}{3}{green!75!black};
\logLogSlopeTriangle{0.76}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/particle_laden_GS_weak.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.98\textwidth,
    height=0.98\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{PL}$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/particle_laden/Particle_laden_flow_fluid_RK2Weak_GS.dat}; %\label{line:particle_laden_weak_GS:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/particle_laden/Particle_laden_flow_fluid_RK3Weak_GS.dat}; %\label{line:particle_laden_weak_GS:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1, select coords between index={0}{2}] {data/particle_laden/Particle_laden_flow_fluid_RK4Weak_GS.dat}; %\label{line:particle_laden_weak_GS:rk4}

\logLogSlopeTriangle{0.28}{0.1}{0.37}{2}{red};
\logLogSlopeTriangle{0.38}{0.1}{0.13}{3}{green!75!black};
\logLogSlopeTriangle{0.82}{0.1}{0.25}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/predator_prey_GS_strong.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=1.05\textwidth,
    height=1.05\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={~~}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK2_strong_GS.dat};\label{line:predator_prey_strong_GS:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK3_strong_GS.dat};\label{line:predator_prey_strong_GS:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK4_strong_GS.dat};\label{line:predator_prey_strong_GS:rk4}


\logLogSlopeTriangle{0.25}{0.1}{0.48}{2}{red};
\logLogSlopeTriangle{0.37}{0.1}{0.30}{3}{green!75!black};
\logLogSlopeTriangle{0.6}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/predator_prey_GS_weak.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=1.05\textwidth,
    height=1.05\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={~~}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK2_weak_GS.dat};\label{line:predator_prey_weak_GS:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK3_weak_GS.dat};\label{line:predator_prey_weak_GS:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK4_weak_GS.dat};\label{line:predator_prey_weak_GS:rk4}


\logLogSlopeTriangle{0.25}{0.1}{0.48}{2}{red};
\logLogSlopeTriangle{0.37}{0.1}{0.28}{3}{green!75!black};
\logLogSlopeTriangle{0.6}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/predator_prey_Jac_strong.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=1.05\textwidth,
    height=1.05\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={~~}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK2_strong_Jac.dat};\label{line:predator_prey_strong_Jac:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK3_strong_Jac.dat};\label{line:predator_prey_strong_Jac:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK4_strong_Jac.dat};\label{line:predator_prey_strong_Jac:rk4}


\logLogSlopeTriangle{0.25}{0.1}{0.48}{2}{red};
\logLogSlopeTriangle{0.37}{0.1}{0.30}{3}{green!75!black};
\logLogSlopeTriangle{0.6}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}


==> Fig/predator_prey_Jac_weak.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=1.05\textwidth,
    height=1.05\textwidth,
    xlabel={Time step ($\Delta t$)},
    ylabel={$e_\text{ADR}$}]

\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK2_weak_Jac.dat};\label{line:predator_prey_weak_Jac:rk2}
\addplot [green!75!black, solid, thick, mark=triangle*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK3_weak_Jac.dat};\label{line:predator_prey_weak_Jac:rk3}
\addplot [blue, solid, thick, mark=diamond*, mark size=1, mark options={solid}]  table[x index=0, y index=1] {data/predator_prey/predator_prey_err_RK4_weak_Jac.dat};\label{line:predator_prey_weak_Jac:rk4}


\logLogSlopeTriangle{0.25}{0.1}{0.48}{2}{red};
\logLogSlopeTriangle{0.37}{0.1}{0.28}{3}{green!75!black};
\logLogSlopeTriangle{0.6}{0.1}{0.15}{4}{blue};

\end{loglogaxis}


\end{tikzpicture}

